Robust DPG Fortin operators

At the fully discrete setting, stability of the discontinuous Petrov--Galerkin (DPG) method with optimal test functions requires local test spaces that ensure the existence of Fortin operators. We construct such operators for $H^1$ and $\boldsymbol{H}(\mathrm{div})$ on simplices in any space dimension and arbitrary polynomial degree. The resulting test spaces are smaller than previously analyzed cases. For parameter-dependent norms, we achieve uniform boundedness by the inclusion of exponential layers. As an example, we consider a canonical DPG setting for reaction-dominated diffusion. Our test spaces guarantee uniform stability and quasi-optimal convergence of the scheme. We present numerical experiments that illustrate the loss of stability and error control by the residual for small diffusion coefficient when using standard polynomial test spaces, whereas we observe uniform stability and error control with our construction.

==> Experiment1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$V_{h,\mathrm{pol}},\,\varepsilon=10^{-3}$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
ymin=1e-3, ymax=1,
grid=major,
legend entries={\tiny $\estDPG$,\tiny $\|u-u_h\|$,\tiny $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dof,y=est] {data/Vhpol1.dat};
\addplot table [x=dof,y=errUL2] {data/Vhpol1.dat};
\addplot table [x=dof,y=errSigma] {data/Vhpol1.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$V_{h,\varepsilon},\,\varepsilon=10^{-3}$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
ymin=1e-3, ymax=1,
grid=major,
legend entries={\tiny $\estDPG$,\tiny $\|u-u_h\|$,\tiny $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dof,y=est] {data/Vhmod1.dat};
\addplot table [x=dof,y=errUL2] {data/Vhmod1.dat};
\addplot table [x=dof,y=errSigma] {data/Vhmod1.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$V_{h,\mathrm{pol}},\,\varepsilon=10^{-4}$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
ymin=8e-4, ymax=1e-1,
grid=major,
legend entries={\tiny $\estDPG$,\tiny $\|u-u_h\|$,\tiny $\|\ssigma-\ssigma_h\|$},
legend pos=south east,
]
\addplot table [x=dof,y=est] {data/Vhpol2.dat};
\addplot table [x=dof,y=errUL2] {data/Vhpol2.dat};
\addplot table [x=dof,y=errSigma] {data/Vhpol2.dat};

\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$V_{h,\varepsilon},\,\varepsilon=10^{-4}$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
ymin=8e-4, ymax=1e-1,
grid=major,
legend entries={\tiny $\estDPG$,\tiny $\|u-u_h\|$,\tiny $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dof,y=est] {data/Vhmod2.dat};
\addplot table [x=dof,y=errUL2] {data/Vhmod2.dat};
\addplot table [x=dof,y=errSigma] {data/Vhmod2.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Experiment2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\varepsilon$},
%ylabel={errors and estimators},
%ymin=1e-3, ymax=1,
grid=major,
legend entries={\tiny $V_{h,\mathrm{pol}}$,\tiny $V_{h,\varepsilon}$},
legend pos=north east,
]
\addplot table [x=t,y=ratpol] {data/ratios.dat};
\addplot table [x=t,y=ratmod] {data/ratios.dat};
\addplot [black,dotted,mark=none] table [x=t,y expr={0.2*sqrt(\thisrowno{0})^(-1)}] {data/ratios.dat};

\end{loglogaxis}
\end{tikzpicture}


==> Experiment3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={$\varepsilon$},
%ylabel={errors and estimators},
%ymin=1e-3, ymax=1,
grid=major,
legend entries={\tiny {$\lambda_\mathrm{max}$, $\widetilde V_{h}$},\tiny {$\lambda_\mathrm{min}$, $\widetilde V_{h}$},\tiny {$\lambda_\mathrm{max}$, $V_{h,\varepsilon}$},\tiny {$\lambda_\mathrm{min}$, $V_{h,\varepsilon}$}},
legend pos=south east,
]
\addplot table [x=t,y=ellmax] {data/eigval.dat};
\addplot table [x=t,y=ellmin] {data/eigval.dat};
\addplot table [x=t,y=ellmaxMB] {data/eigval.dat};
\addplot table [x=t,y=ellminMB] {data/eigval.dat};
\addplot [black,dotted,mark=none] table [x=t,y expr={4*(\thisrowno{0})^(1)}] {data/eigval.dat};

\end{loglogaxis}
\end{tikzpicture}

